Multi-Scale Stochastic Simulation for Diffusive Molecular Communication

Recently, hybrid models have emerged that combine microscopic and mesoscopic regimes in a single stochastic reaction-diffusion simulation. Microscopic simulations track every individual molecule and are generally more accurate. Mesoscopic simulations partition the environment into subvolumes, track when molecules move between adjacent subvolumes, and are generally more computationally efficient. In this paper, we present the foundation of a multi-scale stochastic simulator from the perspective of molecular communication, for both mesoscopic and hybrid models, where we emphasize simulation accuracy at the receiver and efficiency in regions that are far from the communication link. Our multi-scale models use subvolumes of different sizes, between which we derive the diffusion event transition rate. Simulation results compare the accuracy and efficiency of traditional approaches with that of a regular hybrid method and with those of our proposed multi-scale methods.

==> graphics/hybrid_interface.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybrid_interface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00037351)%
    \put(0,0){\includegraphics[width=\unitlength]{hybrid_interface.pdf}}%
    \put(0.02360602,0.30077443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46455949\unitlength}\centering $\small{h_i}$\end{minipage}}}%
    \put(0.0896247,0.88862029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54377716\unitlength}\raggedright $\Vol{\subV{}}$\end{minipage}}}%
    \put(0.45814574,0.51156495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54377716\unitlength}\raggedright $\Vol{\M}$\end{minipage}}}%
    \put(0.19093669,0.30077443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46455949\unitlength}\centering $\small{h_i}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> graphics/meso_micro_hybrid_comp.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'meso_micro_hybrid_comp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.9bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7787431)%
    \put(0,0){\includegraphics[width=\unitlength]{meso_micro_hybrid_comp.pdf}}%
    \put(0.62123601,0.57508084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36375447\unitlength}\raggedleft $\Vol{\M}$\end{minipage}}}%
    \put(0.621236,0.31154444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36375447\unitlength}\raggedleft $\Vol{\subV{}}$\end{minipage}}}%
    \put(0.01807172,0.05357572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36375447\unitlength}\raggedright $\Vol{\M}$\end{minipage}}}%
    \put(0.61752423,0.05357572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36375447\unitlength}\raggedleft $\Vol{\subV{}}$\end{minipage}}}%
    \put(0.01911567,0.75627523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59759662\unitlength}\raggedright Microscopic\end{minipage}}}%
    \put(0.01911567,0.23662599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59759662\unitlength}\raggedright Hybrid\end{minipage}}}%
    \put(0.01911567,0.49645061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59759662\unitlength}\raggedright Mesoscopic\end{minipage}}}%
    \put(0.35966278,0.3462172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15960655\unitlength}\centering $\subV{i}$\end{minipage}}}%
    \put(0.4843786,0.3462172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15960655\unitlength}\centering $\subV{j}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> graphics/sim_environ.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sim_environ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83362555)%
    \put(0,0){\includegraphics[width=\unitlength]{sim_environ.pdf}}%
    \put(0.39962111,0.49154551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05725021\unitlength}\centering TX\end{minipage}}}%
    \put(0.54247368,0.49154551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05725021\unitlength}\centering RX\end{minipage}}}%
    \put(0.36151351,0.385443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2829374\unitlength}\centering \small{$7$}\end{minipage}}}%
    \put(0.0146135,0.81644041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20466954\unitlength}\raggedright $\Vol{3}$\end{minipage}}}%
    \put(0.18043964,0.65061427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20466954\unitlength}\raggedright $\Vol{2}$\end{minipage}}}%
    \put(0.30517863,0.52587528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20466954\unitlength}\raggedright $\Vol{1}$\end{minipage}}}%
    \put(0.3430129,0.34676387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38970867\unitlength}\raggedright \small{$20$}\end{minipage}}}%
    \put(0.63946221,0.50983868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32544349\unitlength}\raggedright \small{$12$}\end{minipage}}}%
    \put(0.05044903,0.05432204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34011822\unitlength}\raggedright \small{$8$}\end{minipage}}}%
    \put(0.21039365,0.13731018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3249375\unitlength}\raggedright \small{$6$}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> graphics/sub_overlap.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub_overlap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63407595)%
    \put(0,0){\includegraphics[width=\unitlength]{sub_overlap.pdf}}%
    \put(0.11428041,0.51713469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19443038\unitlength}\raggedright $\subV{i}$\end{minipage}}}%
    \put(0.2594677,0.48056656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10300182\unitlength}\raggedright $h_o$\end{minipage}}}%
    \put(0.03413015,0.48056656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10300182\unitlength}\raggedright $h_i$\end{minipage}}}%
    \put(0.42874715,0.48056656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10300182\unitlength}\raggedright $h_j$\end{minipage}}}%
    \put(0.0199139,0.61452972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3420203\unitlength}\raggedright A) $h_i = h_j = h_o$\end{minipage}}}%
    \put(0.34111585,0.51713469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19443038\unitlength}\raggedright $\subV{j}$\end{minipage}}}%
    \put(0.51895187,0.61452972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37095337\unitlength}\raggedright B) $h_i = h_j \ne h_o$\end{minipage}}}%
    \put(0.61007788,0.48797013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19443038\unitlength}\raggedright $\subV{i}$\end{minipage}}}%
    \put(0.75526517,0.47408554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10300182\unitlength}\raggedright $h_o$\end{minipage}}}%
    \put(0.83691332,0.54629924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19443038\unitlength}\raggedright $\subV{j}$\end{minipage}}}%
    \put(0.0199139,0.2937196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3420203\unitlength}\raggedright C) $h_i = h_o < h_j$\end{minipage}}}%
    \put(0.13048294,0.12179291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19443038\unitlength}\raggedright $\subV{i}$\end{minipage}}}%
    \put(0.21734111,0.10790833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10300182\unitlength}\raggedright $h_o$\end{minipage}}}%
    \put(0.33787534,0.21252709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19443038\unitlength}\raggedright $\subV{j}$\end{minipage}}}%
    \put(0.52031263,0.2937196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3420203\unitlength}\raggedright D) $h_i > h_o = h_j$\end{minipage}}}%
    \put(0.83367281,0.21252709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19443038\unitlength}\raggedright $\subV{j}$\end{minipage}}}%
    \put(0.67749301,0.19670791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10300182\unitlength}\raggedleft $h_o$\end{minipage}}}%
    \put(0.6197994,0.21252709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19443038\unitlength}\raggedright $\subV{i}$\end{minipage}}}%
  \end{picture}%
\endgroup%

